Channel Access Method Classification For Cognitive Radio Applications

Motivated by improved detection and prediction of temporal holes, we propose a two stage algorithm to classify the channel access method used by a primary network. The first stage extends an existing fourth-order cumulant-based modulation classifier to distinguish between TDMA, OFDMA, and CDMA. The second stage proposes a novel collision detector using the sample variance of the same cumulant to detect contention-based channel access methods. Our proposed method is blind and independent of the received SNR. Simulations show that our classification of TDMA, OFDMA, and CDMA is robust to network load while detection of contention outperforms existing methods.

==> 2015_09_25_c42_run1_4users_Contention_Hu.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Normalized Load},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Probability of Detecting Contention},
ymajorgrids,
axis background/.style={fill=white},
legend columns=2,
%transpose legend,
legend pos={south east},
legend style={legend plot pos=right,legend cell align=left,align=left,draw=white!15!black,/tikz/every even column/.append style={column sep=-0.2cm}, font=\tiny},
ignore legend
]
\addlegendentry{SNR}
\addlegendimage{legend image with text={Proposed}};
\addlegendentry{};
\addlegendimage{legend image with text={Hu et al.}};

\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.100142857142857\\
0.2	0.1825\\
0.4	0.245642857142857\\
0.6	0.287214285714286\\
0.8	0.306928571428571\\
1	0.326785714285714\\
};
\addlegendentry{0dB};

\addplot [color=blue,dashed,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.996842105263158\\
0.2	1\\
0.4	1\\
0.6	1\\
0.8	0.955789473684211\\
1	0.596842105263158\\
};
\addlegendentry{};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.191428571428571\\
0.2	0.330357142857143\\
0.4	0.428785714285714\\
0.6	0.475214285714286\\
0.8	0.504428571428571\\
1	0.5275\\
};
\addlegendentry{2dB};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.996842105263158\\
0.2	1\\
0.4	1\\
0.6	1\\
0.8	0.962105263157895\\
1	0.611578947368421\\
};
\addlegendentry{};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.301857142857143\\
0.2	0.517142857142857\\
0.4	0.625785714285714\\
0.6	0.668785714285714\\
0.8	0.697142857142857\\
1	0.712428571428571\\
};
\addlegendentry{4dB};

\addplot [color=green,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	1\\
0.2	1\\
0.4	1\\
0.6	1\\
0.8	0.968421052631579\\
1	0.683157894736842\\
};
\addlegendentry{};

\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.430857142857143\\
0.2	0.695142857142857\\
0.4	0.785714285714286\\
0.6	0.812214285714286\\
0.8	0.824857142857143\\
1	0.828785714285714\\
};
\addlegendentry{6dB};

\addplot [color=black,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.997894736842105\\
0.2	1\\
0.4	1\\
0.6	1\\
0.8	0.984210526315789\\
1	0.785263157894737\\
};
\addlegendentry{};

\addplot [color=mycolor1,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.527285714285714\\
0.2	0.816785714285714\\
0.4	0.876214285714286\\
0.6	0.895714285714286\\
0.8	0.904928571428571\\
1	0.909357142857143\\
};
\addlegendentry{8dB};

\addplot [color=mycolor1,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.991578947368421\\
0.2	0.997894736842105\\
0.4	1\\
0.6	1\\
0.8	0.982105263157895\\
1	0.876842105263158\\
};
\addlegendentry{};

\addplot [color=mycolor2,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.593285714285714\\
0.2	0.893857142857143\\
0.4	0.937142857142857\\
0.6	0.9385\\
0.8	0.943714285714286\\
1	0.95\\
};
\addlegendentry{10dB};

\addplot [color=mycolor2,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.946315789473684\\
0.2	0.972631578947368\\
0.4	0.98\\
0.6	0.967368421052632\\
0.8	0.945263157894737\\
1	0.884210526315789\\
};
\addlegendentry{};

\end{axis}
\end{tikzpicture}%


==> 2015_09_25_c42_run1_4users_TDMA_Hu.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Normalized Load},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Probability of Detecting TDMA},
ymajorgrids,
axis background/.style={fill=white},
legend columns=2,
%transpose legend,
%legend pos={south east},
legend style={at={(axis cs:0.01,0.25)},anchor=south west,legend plot pos=right,legend cell align=right,align=left,draw=white!15!black,/tikz/every even column/.append style={column sep=-0.2cm}, row sep=-2.0pt,inner sep=0pt,font=\tiny},
]
\addlegendentry{SNR}
\addlegendimage{legend image with text={Proposed}};
\addlegendentry{};
\addlegendimage{legend image with text={Hu et al.}};

\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.811071428571429\\
0.2	0.816214285714286\\
0.4	0.824642857142857\\
0.6	0.829357142857143\\
0.8	0.828214285714286\\
1	0.833142857142857\\
};
\addlegendentry{0dB};

\addplot [color=blue,dashed,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.00706766917293233\\
0.2	0.000150375939849624\\
0.4	0\\
0.6	0.0309774436090226\\
0.8	0.962180451127819\\
1	1\\
};
\addlegendentry{};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.846642857142857\\
0.2	0.867071428571429\\
0.4	0.874428571428571\\
0.6	0.8745\\
0.8	0.875714285714286\\
1	0.879857142857143\\
};
\addlegendentry{2dB};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0043609022556391\\
0.2	0\\
0.4	0\\
0.6	0.0273684210526316\\
0.8	0.959398496240601\\
1	1\\
};
\addlegendentry{};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.889714285714286\\
0.2	0.896642857142857\\
0.4	0.907214285714286\\
0.6	0.917071428571429\\
0.8	0.9205\\
1	0.918714285714286\\
};
\addlegendentry{4dB};

\addplot [color=green,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.00451127819548872\\
0.2	0\\
0.4	7.5187969924812e-05\\
0.6	0.0248872180451128\\
0.8	0.949473684210526\\
1	1\\
};
\addlegendentry{};

\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.917928571428571\\
0.2	0.930857142857143\\
0.4	0.9375\\
0.6	0.935285714285714\\
0.8	0.942857142857143\\
1	0.940857142857143\\
};
\addlegendentry{6dB};

\addplot [color=black,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0056390977443609\\
0.2	0.000977443609022556\\
0.4	0.00150375939849624\\
0.6	0.0269924812030075\\
0.8	0.904962406015038\\
1	1\\
};
\addlegendentry{};

\addplot [color=mycolor1,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.939214285714286\\
0.2	0.949642857142857\\
0.4	0.958214285714286\\
0.6	0.9595\\
0.8	0.962571428571429\\
1	0.963714285714286\\
};
\addlegendentry{8dB};

\addplot [color=mycolor1,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0226315789473684\\
0.2	0.0121804511278195\\
0.4	0.012406015037594\\
0.6	0.0462406015037594\\
0.8	0.831353383458647\\
1	1\\
};
\addlegendentry{};

\addplot [color=mycolor2,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.955642857142857\\
0.2	0.963714285714286\\
0.4	0.970928571428571\\
0.6	0.972928571428571\\
0.8	0.973928571428571\\
1	0.976785714285714\\
};
\addlegendentry{10dB};

\addplot [color=mycolor2,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0966165413533834\\
0.2	0.0706766917293233\\
0.4	0.0675187969924812\\
0.6	0.12609022556391\\
0.8	0.76578947368421\\
1	1\\
};
\addlegendentry{};

\end{axis}
\end{tikzpicture}%


==> 2017_07_11_varying_nframes.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={Number of Frames},
xmajorgrids,
ymin=0.3,
ymax=1,
ylabel={Probability of Correct Classification},
ymajorgrids,
axis background/.style={fill=white},
legend pos={south east},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]

\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
 10 0.9101\\
 50 0.9121\\
100 0.9149\\
150 0.9234\\
200 0.9314\\
250 0.9320\\
300 0.9339\\
};
\addlegendentry{4 user TDMA};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
 10 0.4920\\
 50 0.7487\\
100 0.8333\\
150 0.8827\\
200 0.8980\\
250 0.9107\\
300 0.9160\\
};
\addlegendentry{16 user CDMA};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
 10 0.6480\\
 50 0.7110\\
100 0.7790\\
150 0.8040\\
200 0.8320\\
250 0.8600\\
300 0.8730\\
};
\addlegendentry{64 subcarrier OFDMA};

\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
 10 0.3640\\
 50 0.6814\\
100 0.7139\\
150 0.7357\\
200 0.7416\\
250 0.7447\\
300 0.7516\\
};
\addlegendentry{4 user Contention based};

\end{axis}
\end{tikzpicture}%


==> 2017_07_12_c42_run2_cdma_ofdma.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Normalized Load},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Probability of correct classification},
ymajorgrids,
axis background/.style={fill=white},
transpose legend,
legend columns=6,
legend style={legend pos=south east,legend plot pos=right,legend cell align=right,align=left,draw=white!15!black,/tikz/every even column/.append style={column sep=-0.2cm}, row sep=-2.0pt,inner sep=0pt,font=\tiny},
]
\addlegendentry{SNR}
\addlegendimage{legend image with text={CDMA}};

\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.771333333333333\\
0.2	0.762666666666667\\
0.4	0.765333333333333\\
0.6	0.77\\
0.8	0.766\\
1	0.782666666666667\\
};
\addlegendentry{0dB};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.852\\
0.2	0.836666666666667\\
0.4	0.849333333333333\\
0.6	0.840666666666667\\
0.8	0.837333333333333\\
1	0.839333333333333\\
};
\addlegendentry{2dB};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.884666666666667\\
0.2	0.888666666666667\\
0.4	0.875333333333333\\
0.6	0.874\\
0.8	0.899333333333333\\
1	0.886\\
};
\addlegendentry{4dB};

\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.892\\
0.2	0.891333333333333\\
0.4	0.901333333333333\\
0.6	0.902\\
0.8	0.905333333333333\\
1	0.908666666666667\\
};
\addlegendentry{6dB};

\addplot [color=mycolor1,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.876666666666667\\
0.2	0.891333333333333\\
0.4	0.898\\
0.6	0.884666666666667\\
0.8	0.882\\
1	0.891333333333333\\
};
\addlegendentry{8dB};

\addlegendentry{};
\addlegendimage{legend image with text={OFDMA}};

\addplot [color=blue,dashed,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.503\\
0.2	0.475\\
0.4	0.472\\
0.6	0.474\\
0.8	0.479\\
1	0.505\\
};
\addlegendentry{};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.615\\
0.2	0.644\\
0.4	0.633\\
0.6	0.65\\
0.8	0.62\\
1	0.65\\
};
\addlegendentry{};

\addplot [color=green,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.787\\
0.2	0.766\\
0.4	0.791\\
0.6	0.803\\
0.8	0.773\\
1	0.769\\
};
\addlegendentry{};

\addplot [color=black,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.879\\
0.2	0.882\\
0.4	0.9\\
0.6	0.885\\
0.8	0.878\\
1	0.888\\
};
\addlegendentry{};

\addplot [color=mycolor1,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.932\\
0.2	0.943\\
0.4	0.934\\
0.6	0.928\\
0.8	0.949\\
1	0.938\\
};
\addlegendentry{};

\end{axis}
\end{tikzpicture}%

